Advancing Compositional Awareness in CLIP with Efficient Fine-Tuning

Vision-language models like CLIP have demonstrated remarkable zero-shot capabilities in classification and retrieval. However, these models often struggle with compositional reasoning - the ability to understand the relationships between concepts. A recent benchmark, SugarCrepe++, reveals that previous works on improving compositionality have mainly improved lexical sensitivity but neglected semantic understanding. In addition, downstream retrieval performance often deteriorates, although one would expect that improving compositionality should enhance retrieval. In this work, we introduce CLIC (Compositionally-aware Learning in CLIP), a fine-tuning method based on a novel training technique combining multiple images and their associated captions. CLIC improves compositionality across architectures as well as differently pre-trained CLIP models, both in terms of lexical and semantic understanding, and achieves consistent gains in retrieval performance. This even applies to the recent CLIPS, which achieves SOTA retrieval performance. Nevertheless, the short fine-tuning with CLIC leads to an improvement in retrieval and to the best compositional CLIP model on SugarCrepe++. All our models and code are available at https://clic-compositional-clip.github.io

==> llava-example.tex <==
\resizebox{\textwidth}{!}{%

\begin{tikzpicture}[
    font=\small,
    node distance=1mm
]
\node (prompt) [
    fill=white, line width=1.5pt, rounded corners=1pt,
    minimum width=19cm, inner sep=5pt,
    font=\sffamily\itshape\large,
    anchor=west
] at (0,0) {\mbox{Prompt: Can you describe this image in detail?}};

\coordinate (baseline) at ([yshift=-8mm]prompt.south west);

\node (image_title) [
    below=2.5mm of prompt.south west,
    anchor=north west,
    font=\sffamily\large
] {Input Image};

\node (image) [
    below=2mm of image_title.south west,
    anchor=north west,
    inner sep=0
] {\includegraphics[width=6cm]{./images/dog_human.png}};

\node (model1_title) [
    below=1.5mm of prompt.south west,
    anchor=north west,
    xshift=6cm,  %
    font=\sffamily\bfseries\large,
    color=myModel1Color
] {LLaVA-1.5-7b (CLIP)};

\node (model1_box) [
    below=0.3mm of model1_title.south west,
    anchor=north west,
    text width=7.5cm,
    align=justify
] {
    \begin{mdframed}[linecolor=myModel1Color]
        The image features a small dog with a curly coat, \textcolor{DarkRed}{standing} on a sandy beach. The dog appears to be enjoying itself as it runs around on the sand. There are two people in the scene, \textcolor{DarkRed}{one standing} closer to the left side of the dog and \textcolor{DarkRed}{the other person} further back on the right side. The beach setting is complemented by the \textcolor{DarkRed}{presence of a backpack}, likely belonging to one of the people, placed on the sand near the center of the scene. 
    \end{mdframed}
};

\node (model2_title) [
    below=1.5mm of prompt.south west,
    anchor=north west,
    xshift=13.8cm,  %
    font=\sffamily\bfseries\large,
    color=myModel2Color
] {LLaVA-1.5-7b (CLIC)};

\node (model2_box) [
    below=0.3mm of model2_title.south west,
    anchor=north west,
    text width=7cm,
    align=justify
] {
    \begin{mdframed}[linecolor=myModel2Color]
        The image features a small brown and white dog \textcolor{DarkGreen}{running} on a sandy beach. The dog appears to be enjoying itself as it runs through the sand, kicking up some dust. There \textcolor{DarkGreen}{is another person in the background}, possibly observing the dog or engaging in their own activities. In the scene, there are also \textcolor{DarkRed}{two handbags}, one near the person in the background and another closer to the dog. 
    \end{mdframed}
};
\end{tikzpicture}
}
\par  %

\vspace{3mm}
\par  %
\resizebox{\textwidth}{!}{%

\begin{tikzpicture}[
    font=\small,
    node distance=1mm
]
\node (prompt) [
    fill=white, line width=1.5pt, rounded corners=1pt,
    minimum width=19cm, inner sep=5pt,
    font=\sffamily\itshape\large,
    anchor=west
] at (0,0) {\mbox{Prompt: Can you describe this image in detail?}};

\coordinate (baseline) at ([yshift=-8mm]prompt.south west);

\node (image_title) [
    below=2.5mm of prompt.south west,
    anchor=north west,
    font=\sffamily\large
] {Input Image};

\node (image) [
    below=2mm of image_title.south west,
    anchor=north west,
    inner sep=0
] {\includegraphics[width=6cm]{./images/workout_scene.png}};

\node (model1_title) [
    below=1.5mm of prompt.south west,
    anchor=north west,
    xshift=6cm,  %
    font=\sffamily\bfseries\large,
    color=myModel1Color
] {LLaVA-1.5-7b (CLIP)};

\node (model1_box) [
    below=0.3mm of model1_title.south west,
    anchor=north west,
    text width=7.5cm,
    align=justify
] {
    \begin{mdframed}[linecolor=myModel1Color]
        In the image, there are two people in a gym setting. A woman is standing on a machine, \textcolor{DarkGreen}{holding a pair of dumbbells}, and appears to be working out. \textcolor{DarkRed}{A man is standing nearby, also holding a pair of dumbbells}. They are both focused on their workout routines. The gym is equipped with various pieces of equipment, including a bench, \textcolor{DarkGreen}{a treadmill}, \textcolor{DarkRed}{and a car}. The bench is located in the background, while the treadmill is positioned towards the right side of the scene. The car is situated on the far right side of the image, \textcolor{DarkRed}{possibly indicating that the gym is located in a parking area}.
    \end{mdframed}
};

\node (model2_title) [
    below=1.5mm of prompt.south west,
    anchor=north west,
    xshift=13.8cm,  %
    font=\sffamily\bfseries\large,
    color=myModel2Color
] {LLaVA-1.5-7b (CLIC)};

\node (model2_box) [
    below=0.3mm of model2_title.south west,
    anchor=north west,
    text width=7cm,
    align=justify
] {
    \begin{mdframed}[linecolor=myModel2Color]
        The image features a woman in a pink shirt and black pants working out in a gym. She is \textcolor{DarkGreen}{holding a pair of dumbbells and is in the process of lifting them above her head}. The woman appears to be focused on her workout, demonstrating her strength and determination. \textcolor{DarkGreen}{In the background, there is another person} who seems to be \textcolor{DarkRed}{observing the woman's workout}. A car is visible in the far right corner of the image, \textcolor{DarkGreen}{possibly parked outside the gym}. Additionally, there is a bench located near the center of the scene.
    \end{mdframed}
};
\end{tikzpicture}
}
\par  %

\vspace{3mm}
\par  %
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    font=\small,
    node distance=1mm
]
\node (prompt) [
    fill=white, line width=1.5pt, rounded corners=1pt,
    minimum width=19cm, inner sep=5pt,
    font=\sffamily\itshape\large,
    anchor=west
] at (0,0) {\mbox{Prompt: Can you describe this image in detail?}};

\coordinate (baseline) at ([yshift=-8mm]prompt.south west);

\node (image_title) [
    below=2.5mm of prompt.south west,
    anchor=north west,
    font=\sffamily\large
] {Input Image};

\node (image) [
    below=2mm of image_title.south west,
    anchor=north west,
    inner sep=0
] {\includegraphics[width=6cm]{./images/human_action.png}};

\node (model1_title) [
    below=1.5mm of prompt.south west,
    anchor=north west,
    xshift=6cm,  %
    font=\sffamily\bfseries\large,
    color=myModel1Color
] {LLaVA-1.5-7b (CLIP)};

\node (model1_box) [
    below=0.3mm of model1_title.south west,
    anchor=north west,
    text width=7.5cm,
    align=justify
] {
    \begin{mdframed}[linecolor=myModel1Color]
The image features \textcolor{DarkRed}{a man and a woman sitting on a rooftop, both performing handstands}. The man is on the left side of the scene, while the woman is on the right side. They are \textcolor{DarkRed}{both balancing on their hands}, showcasing their impressive strength and flexibility. In the background, \textcolor{DarkGreen}{there are two cars visible}, one on the left side and the other on the right side of the rooftop. The cars are parked at a distance, providing a sense of depth to the scene.
    \end{mdframed}
};

\node (model2_title) [
    below=1.5mm of prompt.south west,
    anchor=north west,
    xshift=13.8cm,  %
    font=\sffamily\bfseries\large,
    color=myModel2Color
] {LLaVA-1.5-7b (CLIC)};

\node (model2_box) [
    below=0.3mm of model2_title.south west,
    anchor=north west,
    text width=7cm,
    align=justify
] {
    \begin{mdframed}[linecolor=myModel2Color]
        The image features a woman and a man performing a handstand on a rooftop. \textcolor{DarkGreen}{The woman is sitting on the rooftop, while the man is standing on his hands, doing a handstand}. They are both enjoying their time outdoors, showcasing their impressive balance and strength. In the background,  \textcolor{DarkRed}{ there are several cars parked}, adding to the urban setting of the scene. The cars are scattered around the rooftop, with some closer to the foreground and others further away.
    \end{mdframed}
};
\end{tikzpicture}
}

\par  %

\vspace{3mm}
\par  %
\resizebox{\textwidth}{!}{%

\begin{tikzpicture}[
    font=\small,
    node distance=1mm
]
\node (prompt) [
    fill=white, line width=1.5pt, rounded corners=1pt,
    minimum width=19cm, inner sep=5pt,
    font=\sffamily\itshape\large,
    anchor=west
] at (0,0) {\mbox{Prompt: Can you describe this image in detail?}};

\coordinate (baseline) at ([yshift=-8mm]prompt.south west);

\node (image_title) [
    below=2.5mm of prompt.south west,
    anchor=north west,
    font=\sffamily\large
] {Input Image};

\node (image) [
    below=2mm of image_title.south west,
    anchor=north west,
    inner sep=0
] {\includegraphics[width=6cm]{./images/dog_cat.png}};

\node (model1_title) [
    below=1.5mm of prompt.south west,
    anchor=north west,
    xshift=6cm,  %
    font=\sffamily\bfseries\large,
    color=myModel1Color
] {LLaVA-1.5-7b (CLIP)};

\node (model1_box) [
    below=0.3mm of model1_title.south west,
    anchor=north west,
    text width=7.5cm,
    align=justify
] {
    \begin{mdframed}[linecolor=myModel1Color]
\textcolor{DarkGreen}{The image features a small dog wearing a red and white checkered shirt, standing next to a cat. They are both positioned in a grassy yard, with the dog on the left side and the cat on the right side of the scene.} In the background, there are two potted plants, one located on the left side and the other on the right side of the yard. \textcolor{DarkRed}{A bench can be seen in the middle of the yard, providing a place for people to sit and enjoy the outdoor space}.
    \end{mdframed}
};

\node (model2_title) [
    below=1.5mm of prompt.south west,
    anchor=north west,
    xshift=13.8cm,  %
    font=\sffamily\bfseries\large,
    color=myModel2Color
] {LLaVA-1.5-7b (CLIC)};

\node (model2_box) [
    below=0.3mm of model2_title.south west,
    anchor=north west,
    text width=7cm,
    align=justify
] {
    \begin{mdframed}[linecolor=myModel2Color]
\textcolor{DarkGreen}{The image features a small brown and white dog standing next to a large orange and white cat in a yard. Both animals appear to be looking at each other, possibly engaging in a playful interaction. The dog is positioned on the left side of the scene, while the cat is on the right}. In the background, there are two potted plants, one located near the left side of the scene and the other on the right side. \textcolor{DarkRed}{A bench can also be seen in the yard, situated towards the right side of the scene}.
    \end{mdframed}
};
\end{tikzpicture}
}

